Hydrodynamic Modeling and the QGP Shear Viscosity

In this article, we will briefly review the recent progress on hydrodynamic modeling and the extraction of the quark-gluon plasma (QGP) specific shear viscosity with an emphasis on results obtained from the hybrid model VISHNU that couples viscous hydrodynamics for the macroscopic expansion of the QGP to the hadron cascade model for the microscopic evolution of the late hadronic stage.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

